Shape Expressions with Inheritance

We formally introduce an inheritance mechanism for the Shape Expressions language (ShEx). It is inspired by inheritance in object-oriented programming languages, and provides similar advantages such as reuse, modularity, and more flexible data modelling. Using an example, we explain the main features of the inheritance mechanism. We present its syntax and formal semantics. The semantics is an extension of the semantics of ShEx 2.1. It also directly yields a validation algorithm as an extension of the previous ShEx validation algorithms, while maintaining the same algorithmic complexity.

==> example-extension-hierarchy.tex <==

\begin{tikzpicture}[>=latex]
\node (attr) at (-4,0.7) {\exAttribute};
\node (color) at (-5,0) {\exColor};
\node (width) at (-3.2,0) {\exRadius};

\draw (color) edge[->] (attr);
\draw (width) edge[->] (attr);

\node (fig) at (-0.2,0.7) {\exFigure};
\node (rect) at (-1.4, 0) {\exCircle};
\node (colfig) at (0.9,0) {\exColFig};
\node (colrect) at (-0.2, -0.7) {\exColCircle};
	
\draw (rect) edge[->] (fig);
\draw (colfig) edge[->] (fig);
\draw (colrect) edge[->] (rect);	
\draw (colrect) edge[->] (colfig);

%\node (coord) at (4,0.8) {\exCoord};
%\node (coord2) at (3.1,0) {\exCoordTwo};
%\node (coord3) at (4.8,0) {\exCoordThree};

%\draw (coord2) edge[->] (coord);
%\draw (coord3) edge[->] (coord);
\end{tikzpicture}

==> motivating-example-graph.tex <==
\fontsize{8}{9}
\begin{tikzpicture}[>=latex,scale=1.1]
\node[outer sep=2pt] (r1) at (0,0) {\tt f1};
\node[outer sep=2pt] (r1c) at (1.2,-0.5) {\tt c1};
\node (r1cx) at (2.6,-0.3) {2.0};
\node (r1cy) at (2.6,-0.7) {4.0};
%\node (r1cp) at (-0,1.1) {0.0001};

\node (r1w) at (1,0.8) {\tt a1};
\node (r1wn) at (2.6,0.9) {\extextradius};
\node (r1wv) at (2.6,0.4) {10.1};

%\node (r1h) at (1.2,0.3) {\tt a2};
%\node (r1hn) at (2.6,0.7) {\exheight};
%\node (r1hv) at (2.6,0.35) {5.2};

\node (r1col) at (-1.2,0) {\tt a2};
\node (r1colv) at (-2.4,0.8) {\exredcolor};
\node (r1coln) at (-2.6,-0.7) {\extextcolor};
\node (r1cols) at (-3,0) {\extextfill};

\draw (r1) edge[->] node[midway, sloped, below] {\excoord} (r1c);
\draw (r1c) edge[->] node[midway,above] {\exx} (r1cx);
\draw (r1c) edge[->] node[midway,below] {\exy} (r1cy);
%\draw (r1c) edge[->] node[midway,above,sloped] {\scriptsize \exprecision} (r1cp);
\draw (r1) edge[->] node[midway,above,sloped] {\exattr} (r1w);
%\draw (r1) edge[->] node[midway,below, sloped] {\exattr} (r1h);
\draw (r1) edge[->] node[midway,above] {\exattr} (r1col);
\draw (r1w) edge[->] node[midway, above,sloped] {\exname} (r1wn);
%\draw (r1h) edge[->] node[midway, above,sloped] {\exname} (r1hn);
\draw (r1w) edge[->] node[midway, below,sloped] {\exvalue} (r1wv);
%\draw (r1h) edge[->] node[midway, below,sloped] {\exvalue} (r1hv);
\draw (r1col) edge[->] node[pos=0.4,below,sloped] {\exname} (r1coln);
\draw (r1col) edge[->] node[above,sloped] {\exvalue} (r1colv);
\draw (r1col) edge[->] node[midway,above] {\exscope} (r1cols);


\node[outer sep=2pt] (r2) at (4,0) {\tt f2};
\node[outer sep=2.pt] (r2c) at (5.1,-0.5) {\tt c2};
\node (r2cx) at (6.5,-0.3) {0.2};
\node (r2cy) at (6.5,-0.7) {-2.3};
%\node (r2cz) at (4.8,0.3) {0.1};
%\node (r2cp) at (7.8,-1) {0.001};

\node[outer sep=2pt] (r2w) at (5.1,0.8) {\tt a3};
\node (r2wn) at (6.7,0.9) {\extextradius};
\node (r2wv) at (6.5,0.4) {7.2};

%\node[outer sep=2pt] (r2h) at (7.1,-0.7) {\tt a5};
%\node (r2hn) at (8.5,-0.6) {\exheight};
%\node (r2hv) at (8.5,-1.1) {5.2};

\draw (r2) edge[->] node[midway, sloped, below] {\excoord} (r2c);
\draw (r2c) edge[->] node[midway,above] {\exx} (r2cx);
\draw (r2c) edge[->] node[midway,below] {\exy} (r2cy);
%\draw (r2c) edge[->] node[midway,above] {\exz} (r2cz);
%\draw (r2c) edge[->] node[midway,above,sloped] {\scriptsize \exprecision} (r2cp);

\draw (r2) edge[->] node[midway,above, sloped] {\exattr} (r2w);
%\draw (r2) edge[->] node[midway,below, sloped] {\exattr} (r2h);


\draw (r2w) edge[->] node[midway, above,sloped] {\exname} (r2wn);
%\draw (r2h) edge[->] node[midway, above,sloped] {\exname} (r2hn);
\draw (r2w) edge[->] node[midway, below,sloped] {\exvalue} (r2wv);
%\draw (r2h) edge[->] node[midway, below,sloped] {\exvalue} (r2hv);


	
\end{tikzpicture}
